Scaling of flow in heavy ion collisions and the low-energy frontier

The common interpretation of elliptic flow $v_2$ in heavy ion collisions is that it is produced by hydrodynamic flow at low transverse momentum and by parton energy loss at high transverse momentum. Here, we discuss this interpretation in view of the dependence of $v_2$ with energy, rapidity and system size, and show that it is far from clear how the relevant properties necessary for this interpretation, low viscosity and high opacity, turn on. A low energy collider such as NICA is essential for this interpretation to be verified, understood and related to the fundamental properties of hadronic matter

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

